Revisiting Stateful Partial-Order Reduction

The goal of partial-order methods is to accelerate the exploration of concurrent systems by examining only a representative subset of all possible runs. The stateful approach builds a transition system with representative runs, while the stateless method simply enumerates them. The stateless approach may be preferable if the transition system is tree-like; otherwise, the stateful method is more effective. We focus on a stateful method for systems with blocking operations, like locks. First, we show a simple algorithm with an oracle that is trace-optimal if used as a stateless algorithm. The algorithm is not practical, though, as the oracle uses an NP-hard test. Next, we present a significant negative result showing that in stateful exploration with blocking, a polynomially close to optimal partial-order algorithm cannot exist unless P=NP. This lower bound result justifies looking for heuristics for our simple algorithm with an oracle. As the third contribution, we present a practical algorithm going beyond the standard stubborn/persistent/ample set approach. We report on the implementation and evaluation of the algorithm.

==> figures/fig1.tex <==
\begin{tikzpicture}[line width=0.8pt,>=stealth]
    % Pb
    \begin{scope}
        \node (Pb) at (0,0.5) {$\mathbf{P_b}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.5) {$\bullet$};
        \draw[->] (n0) edge node[left] {$b$} (n1);
    \end{scope}
    % Sab
    \begin{scope}[xshift=1.4cm]
        \node (Sab) at (0,0.5) {$\mathbf{S_{ab}}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (-0.5,-0.5) {$\bullet$};
        \node[inner sep=0pt] (n2) at (0,-0.5) {$\bullet$};
        \node[inner sep=0pt] (n3) at (0,-1) {$\bullet$};
        \draw[->] (n0) edge node[left] {$b$} (n1);
        \draw[->] (n0) edge node[right] {$a$} (n2);
        \draw[->] (n2) edge node[right] {$b$} (n3);
    \end{scope}
    % Pce
    \begin{scope}[xshift=3cm]
        \node (Sab) at (0,0.5) {$\mathbf{P_{ce}}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (-0.5,-0.5) {$\bullet$};
        \node[inner sep=0pt] (n2) at (0,-0.5) {$\bullet$};
        \node[inner sep=0pt] (n3) at (-0.5,-1) {$\bullet$};
        \draw[->] (n0) edge node[left] {$e$} (n1);
        \draw[->] (n0) edge node[right] {$c$} (n2);
        \draw[->] (n1) edge node[right] {$a$} (n3);
    \end{scope}
    % Se
    \begin{scope}[xshift=4cm]
        \node (Se) at (0,0.5) {$\mathbf{S_e}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.5) {$\bullet$};
        \draw[->] (n0) edge node[right] {$e$} (n1);
    \end{scope}
    % Sc
    \begin{scope}[xshift=4.8cm]
        \node (Se) at (0,0.5) {$\mathbf{S_c}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.5) {$\bullet$};
        \draw[->] (n0) edge node[right] {$c$} (n1);
    \end{scope}
    % Product
    \begin{scope}[xshift=8cm]
        \node (ss) at (1,0.5){\textbf{Transition system}};
        \node[inner sep=0pt] (n0) at (1,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.5) {$\bullet$};
        \node[inner sep=0pt] (n2) at (1,-0.5) {$\bullet$};
        \node[inner sep=0pt] (n3) at (2,-0.5) {$\bullet$};
        \node[inner sep=0pt] (n4) at (0,-1) {$\bullet$};
        \node[inner sep=0pt] (n5) at (1,-1) {$\bullet$};
        \node[inner sep=0pt] (n6) at (2,-1) {$\bullet$};
        \node[inner sep=0pt] (n7) at (0,-1.5) {$\bullet$};
        \draw[->] (n0) edge[bend right=10] node[above] {$e$} (n1);
        \draw[->] (n0) edge node[right] {$b$} (n2);
        \draw[->] (n0) edge[bend left=10] node[above] {$c$} (n3);
        \draw[->] (n1) edge node[left] {$a$} (n4);
        \draw[->] (n1) edge node[above] {$b$} (n5);
        \draw[->] (n2) edge node[right] {$e$} (n5);
        \draw[->] (n2) edge node[above] {$c$} (n6);
        \draw[->] (n3) edge node[right] {$b$} (n6);
        \draw[->] (n4) edge node[left] {$b$} (n7);
    \end{scope}
\end{tikzpicture}

==> figures/fig2.tex <==
\begin{tikzpicture}[line width=0.8pt,>=stealth]
    % Ca
    \begin{scope}
        \node (Ca) at (0,0.3) {$\mathbf{C_a}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.7) {$\bullet$};
        \draw[->] (n0) edge node[left] {$a$} (n1);
    \end{scope}
    % Sa
    \begin{scope}[xshift=0.75cm]
        \node (Sa) at (0,0.3) {$\mathbf{S_a}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \draw[->] (n0) edge[loop below] node[below] {$a$} (n0);
    \end{scope}
    % Cb
    \begin{scope}[xshift=1.5cm]
        \node (Cb) at (0,0.3) {$\mathbf{C_b}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \draw[->,red] (n0) edge[loop below] node[below] {\textcolor{red}{$b$}} (n0);
    \end{scope}
    % Sb
    \begin{scope}[xshift=2.25cm]
        \node (Sb) at (0,0.3) {$\mathbf{S_b}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \draw[->] (n0) edge[loop below] node[below] {$b$} (n0);
    \end{scope}
    % State-space
    \begin{scope}[xshift=5cm]
        \node (ss) at (0,0.3){\textbf{Transition system}};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.7) {$\bullet$};
        \draw[->] (n0) edge[loop right] node[right] {$b$} (n0);
        \draw[->] (n0) edge node[right] {$a$} (n1);
        \draw[->] (n1) edge[loop right] node[right] {$b$} (n1);
    \end{scope}
    % Explored state-space
    \begin{scope}[xshift=9cm]
        \node (ss) at (0,0.3) {\textbf{When} $\mathsf{source=\set{b}}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \draw[->] (n0) edge[loop right] node[right] {$b$} (n0);
    \end{scope}
\end{tikzpicture}

==> figures/fig3.tex <==
\begin{tikzpicture}[line width=0.8pt,>=stealth]
    % Ca
    \begin{scope}
        \node (Ca) at (0,0.6) {$\mathbf{C_a}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.75) {$\bullet$};
        \draw[->] (n0) edge node[left] {$a$} (n1);
    \end{scope}
    % Sab
    \begin{scope}[xshift=1cm]
        \node (Sab) at (0,0.6) {$\mathbf{S_{ab}}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (-0.25,-0.75) {$\bullet$};
        \node[inner sep=0pt] (n2) at (0.25,-0.75) {$\bullet$};
        \draw[->] (n0) edge node[left] {$a$} (n1);
        \draw[->] (n0) edge node[right] {$b$} (n2);
    \end{scope}
    % Cbc
    \begin{scope}[xshift=2.2cm]
        \node (Cbc) at (0,0.6) {$\mathbf{C_{bc}}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (-0.25,-0.75) {$\bullet$};
        \node[inner sep=0pt] (n2) at (0.25,-0.75) {$\bullet$};
        \draw[->] (n0) edge node[left] {$b$} (n1);
        \draw[->] (n0) edge node[right] {$c$} (n2);
    \end{scope}
    % Sc
    \begin{scope}[xshift=3cm]
        \node (Sc) at (0,0.6) {$\mathbf{S_c}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.75) {$\bullet$};
        \draw[->] (n0) edge node[right] {$c$} (n1);
    \end{scope}
    % Transition system
    \begin{scope}[xshift=7cm]
        \node (ss) at (0,0.6) {\textbf{Transition system}};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (-0.375,-0.375) {$\bullet$};
        \node[inner sep=0pt] (n2) at (0.375,-0.375) {$\bullet$};
        \node[inner sep=0pt] (n3) at (1,-0.375) {$\bullet$};
        \node[inner sep=0pt] (n4) at (0,-0.75) {$\bullet$};
        \draw[->] (n0) edge node[left] {$a$} (n1);
        \draw[->] (n0) edge node[right] {$c$} (n2);
        \draw[->] (n0) edge[bend left=20] node[above] {$b$} (n3);
        \draw[->] (n1) edge node[left] {$c$} (n4);
        \draw[->] (n2) edge node[right] {$a$} (n4);
    \end{scope}
\end{tikzpicture}

==> figures/fig4.tex <==
\begin{tikzpicture}[line width=0.8pt,>=stealth]
    % Pac
    \begin{scope}
        \node (Ca) at (0,0.5) {$\mathbf{P_{ac}}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (-0.25,-0.75) {$\bullet$};
        \node[inner sep=0pt] (n2) at (0.25,-0.75) {$\bullet$};
        \draw[->] (n0) edge node[left] {$a$} (n1);
        \draw[->] (n0) edge node[right] {$c$} (n2);
    \end{scope}
    % Sac
    \begin{scope}[xshift=2cm]
        \node (Sac) at (0,0.3) {$\mathbf{S_{ac}}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \draw[->] (n0) edge[loop left] node[left] {$a$} (n0);
        \draw[->] (n0) edge[loop right] node[right] {$c$} (n0);
    \end{scope}
    % Pb
    \begin{scope}[xshift=3.6cm]
        \node (Pb) at (0,0.3) {$\mathbf{P_{b}}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.5) {$\bullet$};
        \draw[->] (n0) edge node[right] {$b$} (n1);
    \end{scope}
    % Sb
    \begin{scope}[xshift=4.7cm]
        \node (Sb) at (0,0.3) {$\mathbf{S_{b}}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \draw[->] (n0) edge[loop below] node[below] {$b$} (n0);
    \end{scope}
    % State-space
    \begin{scope}[xshift=10cm]
        \node (ss) at (0,0.5) {\textbf{Transition system}};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (-0.25,-0.5) {$\bullet$};
        \node[inner sep=0pt] (n2) at (0.25,-0.5) {$\bullet$};
        \node[inner sep=0pt] (n3) at (-0.5,-1) {$\bullet$};
        \node[inner sep=0pt] (n4) at (0,-1) {$\bullet$};
        \node[inner sep=0pt] (n5) at (0.5,-1) {$\bullet$};
        \draw[->] (n0) edge node[left] {$a$} (n1);
        \draw[->] (n0) edge node[right] {$b$} (n2);
        \draw[->] (n1) edge node[left] {$b$} (n3);
        \draw[->] (n2) edge node[left] {$c$} (n4);
        \draw[->] (n2) edge node[right] {$a$} (n5);
    \end{scope}
\end{tikzpicture}

==> figures/fig5.tex <==
\begin{tikzpicture}[line width=0.8pt,>=stealth,font=\footnotesize]
    % Pi
    \node (Pi) at (0,0.35) {$\mathbf{P_{i \in [1,n]}}$};
    \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
    \node[inner sep=0pt] (n1) at (-0.25,-0.5) {$\bullet$};
    \node[inner sep=0pt] (n2) at (0.25,-0.5) {$\bullet$};
    \node[inner sep=0pt] (n3) at (0,-1) {$\bullet$};
    \draw[->] (n0) edge node[left] {$a_i$} (n1);
    \draw[->] (n0) edge node[right] {$b_i$} (n2);
    \draw[->] (n1) edge node[left] {$c_i$} (n3);
    \draw[->] (n2) edge node[right] {$d_i$} (n3);
    % Si
    \begin{scope}[xshift=2cm,yshift=-0.15cm]
        \node (Si) at (0,0.35) {$\mathbf{S_{i \in [1,n]}}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \draw[->] (n0) edge[loop below] node[below] {$a_i, b_i, c_i, d_i$} (n0);
    \end{scope}
    % small graph 
    \begin{scope}[xshift=4cm,yshift=-0.5cm]
        \node (sg) at (1.5,0.75) {\textbf{Small transition system}};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0.5,0.25) {$\bullet$};
        \node[inner sep=0pt] (n2) at (0.5,-0.25) {$\bullet$};
        \node[inner sep=0pt] (n3) at (1,0) {$\bullet$};
        \draw[->] (n0) edge node[above] {$a_1$} (n1);
        \draw[->] (n0) edge node[below] {$b_1$} (n2);
        \draw[->] (n1) edge node[above] {$c_1$} (n3);
        \draw[->] (n2) edge node[below] {$d_1$} (n3);
        \draw (1.5,0) node {{\large $\cdots$}};
        \node[inner sep=0pt] (n4) at (2,0) {$\bullet$};
        \node[inner sep=0pt] (n5) at (2.5,0.25) {$\bullet$};
        \node[inner sep=0pt] (n6) at (2.5,-0.25) {$\bullet$};
        \node[inner sep=0pt] (n7) at (3,0) {$\bullet$};
        \draw[->] (n4) edge node[above] {$a_n$} (n5);
        \draw[->] (n4) edge node[below] {$b_n$} (n6);
        \draw[->] (n5) edge node[above] {$c_n$} (n7);
        \draw[->] (n6) edge node[below] {$d_n$} (n7);
    \end{scope}
    % big graph
    \begin{scope}[xshift=9cm,yshift=-0.5cm]
        \node (bg) at (1.5,0.95) {\textbf{Big transition system}};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0.5,0.15) {$\bullet$};
        \node[inner sep=0pt] (n2) at (0.5,-0.15) {$\bullet$};
        \node[inner sep=0pt] (n3) at (1,0.3) {$\bullet$};
        \node[inner sep=0pt] (n4) at (1,-0.3) {$\bullet$};
        \node[inner sep=0pt] (n5) at (1.5,0.4) {$\bullet$};
        \node[inner sep=0pt] (n6) at (1.5,-0.4) {$\bullet$};
        \draw[->] (n0) edge node[above] {$a_1$} (n1);
        \draw[->] (n0) edge node[below] {$b_1$} (n2);
        \draw[->,dotted] (n1) edge (n3);
        \draw[->,dotted] (n2) edge (n4);
        \draw[->] (n3) edge node[above] {$a_n$} (n5);
        \draw[->] (n4) edge node[below] {$b_n$} (n6);
        \draw (1.5,0.1) node {{\large $\vdots$}};
        \node[inner sep=0pt] (n7) at (2,0.4) {$\bullet$};
        \node[inner sep=0pt] (n8) at (2,-0.4) {$\bullet$};
        \node[inner sep=0pt] (n9) at (2.5,0.4) {$\bullet$};
        \node[inner sep=0pt] (n10) at (2.5,-0.4) {$\bullet$};
        \node[inner sep=0pt] (n11) at (3,0.4) {$\bullet$};
        \node[inner sep=0pt] (n12) at (3,-0.4) {$\bullet$};
        \draw[->] (n5) edge node[above] {$c_1$} (n7);
        \draw[->] (n6) edge node[below] {$d_1$} (n8);
        \draw[->,dotted] (n7) edge (n9);
        \draw[->,dotted] (n8) edge (n10);
        \draw[->] (n9) edge node[above] {$c_n$} (n11);
        \draw[->] (n10) edge node[below] {$d_n$} (n12);
        \draw (3,0.1) node {{\large $\vdots$}};
        \draw[<->] (3.5,-0.4) -- node[right] {$2^n$} (3.5,0.4);
    \end{scope}
\end{tikzpicture}

==> figures/fig6.tex <==
\begin{tikzpicture}[line width=0.8pt,>=stealth,font=\footnotesize]
    % Pi0 and Pi1
    \begin{scope}
        \begin{scope}
            \node (Pi0) at (-0.3,0) {$\mathbf{P}_i^0$};
            \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
            \node[inner sep=0pt] (n1) at (0.75,0) {$\bullet$};
            \node[inner sep=0pt] (n2) at (1.5,0) {$\bullet$};
            \draw[->] (n0) edge node[above] {$e_i\uar$} (n1);
            \draw[->] (n1) edge node[above] {$\bx_i\dar$} (n2);
        \end{scope}
        % Pi1
        \begin{scope}[yshift=-0.75cm]
            \node (Pi1) at (-0.3,0) {$\mathbf{P}_i^1$};
            \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
            \node[inner sep=0pt] (n1) at (0.75,0) {$\bullet$};
            \node[inner sep=0pt] (n2) at (1.5,0) {$\bullet$};
            \draw[->] (n0) edge node[above] {$e_i\uar$} (n1);
            \draw[->] (n1) edge node[above] {$x_i\dar$} (n2);
        \end{scope}
    \end{scope}
    % Cij and D
    \begin{scope}[xshift=3cm]
        % Cij
        \begin{scope}
            \node (Cij) at (-0.3,0) {$\mathbf{C}^i_j$};
            \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
            \node[inner sep=0pt] (n1) at (0.75,0) {$\bullet$};
            \node[inner sep=0pt] (n2) at (1.5,0) {$\bullet$};
            \node[inner sep=0pt] (n3) at (2.25,0) {$\bullet$};
            \draw[->] (n0) edge node[above] {$\a^i_j\uar$} (n1);
            \draw[->] (n1) edge node[above] {$\a^i_j\dar$} (n2);
            \draw[->] (n2) edge node[above] {$c_j\dar$} (n3);
        \end{scope}
        % D
        \begin{scope}[yshift=-0.75cm]
            \node (D) at (-0.3,0) {$\mathbf{D}$};
            \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
            \node[inner sep=0pt] (n1) at (0.75,0) {$\bullet$};
            \node[inner sep=0pt] (n2) at (1.5,0) {$\bullet$};
            \node[inner sep=0pt] (n3) at (2.25,0) {$\bullet$};
            \node[inner sep=0pt] (n4) at (3,0) {$\bullet$};
            \draw[->] (n0) edge node[above] {$c_1\uar$} (n1);
            \draw[dotted] (n1) -- (n2);
            \draw[->] (n2) edge node[above] {$c_m\uar$} (n3);
            \draw[->] (n3) edge node[above] {$f\uar$} (n4);
        \end{scope}
    \end{scope}
    % F
    \begin{scope}[xshift=7cm]
        \node (F) at (-0.3,0) {$\mathbf{F}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0.75,0) {$\bullet$};
        \draw[->] (n0) edge node[above] {$f\uar$} (n1);
    \end{scope}
    % Lock Sl
    \begin{scope}[xshift=10cm]
        \node (Sl) at (0,0.3) {\textbf{Model of a lock $\mathbf{S_l}$}};
        \node[inner sep=1pt] (n0) at (0,0) {$t$};
        \node[inner sep=1pt] (n1) at (0,-0.75) {$a$};
        \draw[->] (n0) edge[bend right=30] node[left] {$\ell\dar$} (n1);
        \draw[->] (n1) edge[bend right=30] node[right] {$\ell\uar$} (n0);
    \end{scope}
\end{tikzpicture}

==> figures/fig7.tex <==
\begin{tikzpicture}[line width=0.8pt,>=stealth,font=\scriptsize]
    % C1
    \begin{scope}
        \node (C1) at (0,0.35) {$\mathbf{C}_i$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.5) {$\bullet$};
        \draw[->] (n0) edge[bend right] node[left] {$\theta_i$} (n1);
        \draw[->] (n0) edge[bend left] node[right] {$\lambda_i$} (n1);
        \draw[->] (n1) edge[loop below] node[below] {$x_i$} (n1);    
    \end{scope}
    % bC1
    \begin{scope}[xshift=1.5cm]
        \node (C1) at (0,0.35) {$\mathbf{\bC}_i$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.5) {$\bullet$};
        \draw[->] (n0) edge[bend right] node[left] {$\overline{\theta}_i$} (n1);
        \draw[->] (n0) edge[bend left] node[right] {$\overline{\lambda}_i$} (n1);
        \draw[->] (n1) edge[loop below] node[below] {$\bx_i$} (n1);    
    \end{scope}
    % C*
    \begin{scope}[xshift=3cm]
        \node (C*) at (0,0.35) {$\mathbf{C^*}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.5) {$\bullet$};
        \draw[->] (n0) edge node[left] {$e$} (n1);
    \end{scope}
    % bC*
    \begin{scope}[xshift=4cm]
        \node (bC*) at (0,0.35) {$\mathbf{\bC^*}$};
        \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
        \node[inner sep=0pt] (n1) at (0,-0.5) {$\bullet$};
        \node[inner sep=0pt] (n2) at (0,-1) {$\bullet$};
        \draw[->] (n0) edge node[right] {$b$} (n1);
        \draw[->] (n1) edge node[right] {$\be$} (n2);
    \end{scope}
    % Sl and Sr
    \begin{scope}[xshift=6cm]
        % Sl
        \begin{scope}
            \node (Sl) at (-0.4,0) {$\mathbf{S_l}$};
            \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
            \node[inner sep=0pt] (n1) at (0.75,0) {$\bullet$};
            \node[inner sep=0pt] (n2) at (1.5,0) {$\bullet$};
            \node[inner sep=0pt] (n3) at (2.25,0) {$\bullet$};
            \node[inner sep=0pt] (n4) at (3,0) {$\bullet$};
            \draw[->] (n0) edge[bend right] node[below] {$e$} (n1);
            \draw[->] (n0) edge[bend left] node[above] {$\be$} (n1);
            \draw[->] (n1) edge[bend right] node[below] {$\lambda_1$} (n2);
            \draw[->] (n1) edge[bend left] node[above] {$\overline{\lambda_1}$} (n2);
            \draw[dotted] (n2) -- (n3);
            \draw[->] (n3) edge[bend right] node[below] {$\lambda_n$} (n4);
            \draw[->] (n3) edge[bend left] node[above] {$\overline{\lambda_n}$} (n4);
        \end{scope}
        % Sr
        \begin{scope}[yshift=-1.1cm]
            \node (Sr) at (-0.4,0) {$\mathbf{S_r}$};
            \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
            \node[inner sep=0pt] (n1) at (0.75,0) {$\bullet$};
            \node[inner sep=0pt] (n2) at (1.5,0) {$\bullet$};
            \node[inner sep=0pt] (n3) at (2.25,0) {$\bullet$};
            \node[inner sep=0pt] (n4) at (3.5,0) {$\bullet$};
            \node[inner sep=0pt] (n5) at (4.25,0) {$\bullet$};
            \node[inner sep=0pt] (n6) at (5.5,0) {$\bullet$};
            \node[inner sep=0pt] (n7) at (6.25,0) {$\bullet$};
            \draw[->] (n0) edge[bend right] node[below] {$\theta_1$} (n1);
            \draw[->] (n0) edge[bend left] node[above] {$\overline{\theta_1}$} (n1);
            \draw[dotted] (n1) -- (n2);
            \draw[->] (n2) edge[bend right] node[below] {$\theta_n$} (n3);
            \draw[->] (n2) edge[bend left] node[above] {$\overline{\theta_n}$} (n3);
            \draw[->] (n3) edge[bend right=60] node[pos=0.5,fill=white,inner sep=1pt] {$\alpha_1^1$} (n4);
            \draw[->] (n3) edge node[pos=0.5,fill=white,inner sep=1pt] {$\alpha_2^1$} (n4);
            \draw[->] (n3) edge[bend left=60] node[pos=0.5,fill=white,inner sep=1pt] {$\alpha_3^1$} (n4);
            \draw[dotted] (n4) -- (n5);
            \draw[->] (n5) edge[bend right=60] node[pos=0.5,fill=white,inner sep=1pt] {$\alpha_1^k$} (n6);
            \draw[->] (n5) edge node[pos=0.5,fill=white,inner sep=1pt] {$\alpha_2^k$} (n6);
            \draw[->] (n5) edge[bend left=60] node[pos=0.5,fill=white,inner sep=1pt] {$\alpha_3^k$} (n6);
            \draw[->] (n6) edge node[above] {$b$} (n7);
        \end{scope}
    \end{scope}
\end{tikzpicture}

==> figures/fig8.tex <==
\begin{tikzpicture}[line width=0.8pt,>=stealth,font=\scriptsize]
    \node[inner sep=0pt] (n0) at (0,0) {$\bullet$};
    \node[inner sep=0pt] (n1) at (0.75,0) {$\bullet$};
    \node[inner sep=0pt] (n2) at (1.5,0.15) {$\bullet$};
    \node[inner sep=0pt] (n3) at (1.5,-0.15) {$\bullet$};
    \node[inner sep=0pt] (n4) at (2.25,0) {$\bullet$};
    \draw[->] (n0) edge node[above]{$e$} (n1);
    \draw[->] (n1) edge node[above]{$\theta_1$} (n2);
    \draw[->] (n1) edge node[below]{$\overline{\theta}_1$} (n3);
    \draw[->] (n2) edge node[above]{$\overline{\lambda}_1$} (n4);
    \draw[->] (n3) edge node[below]{$\lambda_1$} (n4);
    %
    \node[inner sep=0pt] (n5) at (3,0) {$\bullet$};
    \draw[dotted] (n4) -- (n5);
    %
    \node[inner sep=0pt] (n6) at (3.75,0.15) {$\bullet$};
    \node[inner sep=0pt] (n7) at (3.75,-0.15) {$\bullet$};
    \node[inner sep=0pt] (n8) at (4.5,0) {$\bullet$};
    \draw[->] (n5) edge node[above]{$\theta_n$} (n6);
    \draw[->] (n5) edge node[below]{$\overline{\theta}_n$} (n7);
    \draw[->] (n6) edge node[above]{$\overline{\lambda}_n$} (n8);
    \draw[->] (n7) edge node[below]{$\lambda_n$} (n8);
    %
    \node[inner sep=0pt] (n9) at (5.75,0) {$\bullet$};
    \draw[->] (n8) edge[bend left=60] node[pos=.5,fill=white,inner sep=1pt] {$\alpha_1^1$} (n9);
    \draw[->] (n8) edge node[pos=.5,fill=white,inner sep=1pt] {$\alpha_2^1$} (n9);
    \draw[->] (n8) edge[bend right=60] node[pos=.5,fill=white,inner sep=1pt] {$\alpha_3^1$} (n9);
    %
    \node[inner sep=0pt] (n10) at (6.5,0) {$\bullet$};
    \draw[dotted] (n9) -- (n10);
    %
    \node[inner sep=0pt] (n11) at (7.75,0) {$\bullet$};
    \draw[->] (n10) edge[bend left=60] node[pos=.5,fill=white,inner sep=1pt] {$\alpha_1^k$} (n11);
    \draw[->] (n10) edge node[pos=.5,fill=white,inner sep=1pt] {$\alpha_2^k$} (n11);
    \draw[->] (n10) edge[bend right=60] node[pos=.5,fill=white,inner sep=1pt] {$\alpha_3^k$} (n11);
    %
    \node[inner sep=0pt] (n12) at (8.5,0) {$\bullet$};
    \draw[->] (n11) edge node[above] {$b$} (n12);
\end{tikzpicture}

==> figures/fig9.tex <==
\begin{tikzpicture}[line width=1pt,>=stealth,font=\scriptsize]
    % s=s0
    \draw[fill=black!30] (0,0) rectangle (0.25,-3);
    \draw (0.125,0.25) node {$s=s_0$};
    \draw[<->] (-0.25,-1.25) -- node[above,sloped] {$\dom(B)$} (-0.25,0);
    \draw (-0.25, -1.5) node {$q_1$};
    \draw (-0.25, -2) node {$q_2$};
    \draw (-0.25, -2.25) node {$\vdots$};
    \draw (-0.25, -3) node[above] {$q_k$};
    \draw[<->] (-1,-3) -- node[above,sloped] {$\dom(\enabled(s))$} (-1,0);
    % v1, b1
    \draw[fill=black!10] (0.5,0) rectangle node {$v_1$} (2.5,-1.25);
    \draw (2.75,-1) edge node[right] {$b_1$} (2.75,-1.6);
    \draw[black!30,dotted] (0.5,-1.5) -- (2.6,-1.5);
    % s1
    \draw[fill=black!30] (3.25,0) rectangle (3.5,-3);
    \draw (3.375,0.25) node {$s_1$};
    % v2, s2
    \draw[fill=black!10] (3.75,0) rectangle node {$v_2$} (5.75,-1.7);
    \draw (6,-1.5) edge node[right] {$b_2$} (6,-2.1);
    \draw[black!30,dotted] (0.5,-2) -- (3,-2);
    \draw[black!30,dotted] (3.75,-2) -- (5.9,-2);
    % dots
    \draw (7,-1.5) node {{\Large $\dots$}};
    % vk, bk
    \draw[fill=black!10] (7.5,0) rectangle node {$v_k$} (9.5,-2.5);
    \draw (9.75,-2.3) edge node[right] {$b_k$} (9.75,-3);
    \draw[black!30,dotted] (0.5,-2.75) -- (3,-2.75);
    \draw[black!30,dotted] (3.75,-2.75) -- (9.65,-2.75);
    % sk
    \draw[fill=black!30] (10.25,0) rectangle (10.5,-3);
    \draw (10.375,0.25) node {$s_k$};
\end{tikzpicture}
